Most of the LLM Routing Gap Is Task Type

An LLM router picks which model should answer each query. The appeal is that models fail on different questions. Whatever single model is best overall still gets some wrong, and another model in the pool gets many of those right. Getting that choice right every time is the ceiling, and a router is an attempt to approach it. However, recent work reports that routers do not get close. Across 21 routing methods on five benchmarks, sharply different designs land within a fraction of a point of each other, and all of them stay far below that ceiling. Learned routers often fail to beat simply always calling the strongest model. We ask what those missed questions have in common. We set fourteen models to answer all 294 questions, with 7 task types across 3 languages: Korean, English and Hindi. We ran the whole matrix twice, changing nothing, but 5.37% of the 4,116 model-question pairs came out scored differently anyway. Run-to-run movement like that is normal, and we argue that a small win does not show that routing did anything, ours or anyone else's. Counting an answer correct only when the model got it right in both runs, 29 questions on this matrix can be improved with routing. Every correct-answer count here is on that rule. Task type accounts for most of them: assigning each task type one model in advance, chosen once and never updated, improves 21 of the 29. Splitting each task type by language improves 2 more and leaves 6 of 294 unoptimized. That handful is what a learned router would have been built for, and it is smaller than the run-to-run movement above, which is a share of pairs rather than of questions. The static table we adopted answers 262 of 294 questions at \$3.33 per run, against the best single model's 245 at \$7.69. All of this is fitted and scored on the same 294 questions with no holdout.

==> figures/decomposition.tex <==
% figures/decomposition.tex --- generated by build_figures.py.
%
% Where the oracle-to-best-single distance sits, under each of the two
% scoring rules. The two components are separated by fill pattern as well
% as by shade, so the figure reads in greyscale.
\begin{tikzpicture}
\begin{axis}[
  width=0.86\linewidth, height=3.6cm,
  xbar stacked,
  xmin=0, xmax=46,
  xtick={0,5,10,15,20,25,30},
  xlabel={items of \Nitems\ between oracle and best single model},
  xlabel style={font=\scriptsize},
  ytick={0,1}, yticklabels={single-run (A), both-run},
  tick label style={font=\scriptsize},
  bar width=13pt, y=22pt,
  enlarge y limits={abs=0.7},
  axis lines*=left,
  legend style={font=\scriptsize, at={(0.5,-0.62)}, anchor=north,
                legend columns=2, draw=black!30, column sep=6pt},
]
\addplot[fill=black!15, draw=black, postaction={pattern=north east lines}]
  coordinates {(19,0) (21,1)};
\addlegendentry{between task type}
\addplot[fill=black!55, draw=black, postaction={pattern=crosshatch dots}]
  coordinates {(12,0) (8,1)};
\addlegendentry{within task type}

\node[font=\scriptsize, anchor=west] at (axis cs:31,0) {\;31 items};
\node[font=\scriptsize, anchor=west] at (axis cs:29,1) {\;29 items};
% The share belongs on the segment it is the share of. pgfplots draws the
% bars when the axis closes, so a node placed inside the axis would end up
% under them; these two are anchored here and set after the axis instead.
\coordinate (betweenA) at (axis cs:9.5,0);
\coordinate (betweenS) at (axis cs:10.5,1);
\end{axis}
\node[font=\scriptsize, fill=white, inner xsep=2pt, inner ysep=1.2pt]
  at (betweenA) {\ShareNaive};
\node[font=\scriptsize, fill=white, inner xsep=2pt, inner ysep=1.2pt]
  at (betweenS) {\ShareStable};
\end{tikzpicture}


==> figures/pareto.tex <==
% figures/pareto.tex --- generated by build_figures.py.
%
% Cost against accuracy for every single model and for the two static
% policies the paper names. Series are told apart by marker shape and fill
% as well as by shade, so the figure reads in greyscale and under colour
% vision deficiency.
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=6.0cm,
  xmode=log, log basis x=10,
  xlabel={mean billed cost per run, USD (log scale)},
  ylabel={items correct of \Nitems},
  xlabel near ticks, ylabel near ticks,
  xmin=0.075, xmax=26, ymin=204, ymax=278,
  ytick={210,220,230,240,250,260,270},
  grid=both, grid style={draw=black!10},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.5,-0.32)}, anchor=north,
                legend columns=2, draw=black!30, column sep=6pt},
  clip mode=individual,
]

% The dominance the paper claims, drawn first so that markers sit on top of
% it: the lookup is up and to the left of the best single model, which is
% both axes at once.
\draw[->, >=stealth, line width=0.7pt, draw=black!70, dashed]
  (axis cs:6.151118,246.5) -- (axis cs:4.166137,260.5);

% Every other single model: hollow circles, unlabelled.
\addplot[only marks, mark=o, mark size=1.9pt, draw=black!60]
  coordinates {(14.461315,238) (4.406287,232) (0.107520,210) (0.831765,227) (7.024294,243) (0.469347,244) (0.171896,223) (1.288316,239) (1.523484,234) (0.697917,218) (3.112309,220) (7.717874,236) (1.073490,238)};
\addlegendentry{single model}

% The best single model under the both-run rule: the paired baseline.
\addplot[only marks, mark=square*, mark size=3.1pt, draw=black,
         fill=black!45]
  coordinates {(7.688898,245)};
\addlegendentry{best single model}

% The adopted static lookup.
\addplot[only marks, mark=star, mark size=4.6pt, line width=0.9pt,
         draw=black]
  coordinates {(3.332910,262)};
\addlegendentry{adopted lookup}

% The cheap alternative of 6.5, in its frozen pre-tie-rule version.
\addplot[only marks, mark=triangle*, mark size=3.1pt, draw=black,
         fill=black!10]
  coordinates {(0.542932,264)};
\addlegendentry{all-coding-Grok}

\node[font=\scriptsize, align=left, anchor=south] at (axis cs:0.542932,266.4) {all-coding-Grok};
\node[font=\scriptsize, align=left, anchor=south] at (axis cs:3.332910,264.4) {lookup};
\node[font=\scriptsize, align=left, anchor=west] at (axis cs:9.995567,246.0) {Claude\\Opus 5};
\end{axis}
\end{tikzpicture}

